Non-perturbative running of the coupling from four flavour lattice QCD with staggered quarks

Using the Schr\"odinger functional (SF) with a single staggered fermion field we calculate the SF coupling in four-flavour QCD for a wide range of energies and lattice sizes up to $L/a=16$. Preliminary results for the continuum extrapolation of the step-scaling function are presented. To reduce cutoff effects, one-loop ${\rm O}(a)$ improvement has been implemented. Various cross checks are made possible by the use of two independent sets of lattices with either $T=L+a$ or $T=L-a$.

==> figures/fig1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jun 08 16:44:17 CEST 2010
\begin{center}
\scalebox{0.7} % Change this value to rescale the drawing.
{


%Colores
\begin{pspicture}(0,-2.485)(11.34,2.485)
\definecolor{color38}{rgb}{0.17,0.56,0.027}
\definecolor{color41}{rgb}{0.5,0.5,0.5}
\definecolor{color43}{rgb}{0.59,0.25,0.0}
\definecolor{color45}{rgb}{1.0,0.3,0}

\psline[linewidth=0.024cm,linecolor=color38](0.9,1.56)(0.9,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](2.56,1.56)(2.56,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](3.34,1.6)(4.12,1.6)
\psline[linewidth=0.024cm,linecolor=color38](4.14,1.56)(4.14,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](3.36,-1.56)(4.14,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](4.14,0.0)(3.34,0.0)
\psline[linewidth=0.024cm,linecolor=color38](8,1.56)(8,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](9.6,1.56)(9.6,-1.56)
\psframe[linewidth=0.06,linecolor=color45,dimen=outer](3.3,1.6)(0.1,-1.6)
\psframe[linewidth=0.06,linecolor=color45,dimen=outer](10.4,1.6)(7.2,-1.6)
\psline[linewidth=0.06cm,linecolor=color45](8.8,1.6)(8.8,-1.6)
\psline[linewidth=0.06cm,linecolor=color45](7.2,0.0)(10.4,0.0)
\psline[linewidth=0.06cm,linecolor=color45](1.7,1.6)(1.7,-1.6)
\psline[linewidth=0.06cm,linecolor=color45](0.1,0.0)(3.3,0.0)

\psline[linewidth=0.024cm,linecolor=color38](7.96,-0.8)(10.36,-0.8)
\psline[linewidth=0.024cm,linecolor=color38](0.18,-0.78)(4.12,-0.78)
\psline[linewidth=0.024cm,linecolor=color38](0.18,0.82)(4.14,0.82)
\psellipse[linewidth=0.04,linecolor=color41,dimen=outer](7.25,0.03)(0.13,1.57)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](7.96,-0.8)(7.2,-0.8)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](7.96,0.8)(7.2,0.8)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.44,1.6)(11.14,1.6)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](11.16,1.58)(11.16,-1.6)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.44,-1.6)(11.16,-1.6)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.38,-0.8)(11.16,-0.8)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.46,-0.02)(11.14,-0.02)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.38,0.8)(11.14,0.8)
\psdots[dotsize=0.3,linecolor=color43](0.1,-1.6)
\psdots[dotsize=0.3,linecolor=color43](1.7,-1.6)
\psdots[dotsize=0.3,linecolor=color43](3.3,-1.6)
\psdots[dotsize=0.3,linecolor=color43](0.1,-0.0)
\psdots[dotsize=0.3,linecolor=color43](1.7,-0.0)
\psdots[dotsize=0.3,linecolor=color43](3.3,0.0)
\psdots[dotsize=0.3,linecolor=color43](3.3,1.6)
\psdots[dotsize=0.3,linecolor=color43](1.7,1.6)
\psdots[dotsize=0.3,linecolor=color43](0.1,1.6)
\psdots[dotsize=0.3,linecolor=color43](7.2,-1.6)
\psdots[dotsize=0.3,linecolor=color43](8.8,-1.6)
\psdots[dotsize=0.3,linecolor=color43](10.4,-1.6)
\psdots[dotsize=0.3,linecolor=color43](7.2,-0.0)
\psdots[dotsize=0.3,linecolor=color43](8.8,-0.0)
\psdots[dotsize=0.3,linecolor=color43](10.4,-0.0)
\psdots[dotsize=0.3,linecolor=color43](10.4,1.6)
\psdots[dotsize=0.3,linecolor=color43](8.8,1.6)
\psdots[dotsize=0.3,linecolor=color43](7.2,1.6)
\psline[linewidth=0.024cm,linecolor=color38](8.0,0.8)(10.3,0.8)
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](0.5,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](2.1,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](3.7,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](7.6,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](9.2,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](10.8,-1.2){0.56}
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.14,2.0)(4.14,2.44)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.16,2.0)(0.16,2.44)
\psline[linewidth=0.05cm,linecolor=color41](1.34,2.44)(0.16,2.44)
\psline[linewidth=0.05cm,linecolor=color41](4.14,2.44)(2.94,2.44)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(10.4,2.0)(10.4,2.44)
\psline[linewidth=0.05cm,linecolor=color41](10.4,2.44)(9.9,2.44)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(7.98,2.0)(7.98,2.44)
\psline[linewidth=0.05cm,linecolor=color41](8.5,2.44)(7.98,2.44)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(7.18,-1.98)(7.18,-2.46)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.16,-1.96)(11.16,-2.44)
\psline[linewidth=0.05cm,linecolor=color41](8.36,-2.44)(7.16,-2.44)
\psline[linewidth=0.05cm,linecolor=color41](11.18,-2.44)(9.98,-2.44)
\psellipse[linewidth=0.04,linecolor=color41,dimen=outer](4.15,0.05)(0.13,1.57)
\psline[linewidth=0.04cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.6,-0.0)(5.1,0.0)
\psline[linewidth=0.04cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(6.8,-0.0)(6.3,-0.0)

\put(8.72,2.37){\tiny{Dirichlet}}
\put(1.65,2.37){\tiny{Dirichlet}}
\put(8.35,-2.35){\tiny{Non-dynamical}}
\put(8.85,-2.65){\tiny{fields}}
\put(5.25,-0.1){\tiny{Periodic}}
\put(0.1,1.8){\tiny{0}}
\put(0.85,1.8){\tiny{1}}
\put(1.65,1.8){\tiny{2}}
\put(2.5,1.8){\tiny{3}}
\put(3.35,1.8){\tiny{4}}
\put(4.1,1.8){\tiny{5}}
\put(-0.3,1.9){\tiny{$\frac{x_0}{a}$}}
\put(4.4,1.7){\tiny{$ = \frac{T}{a}$}}
\put(7.5,1.9){\tiny{$  \frac{x_0}{a}$}}
\put(7.95,1.8){\tiny{0}}
\put(8.75,1.8){\tiny{1}}
\put(9.55,1.8){\tiny{2}}
\put(10.35,1.8){\tiny{3}}
\put(10.55,1.8){\tiny{$=\frac{T}{a}$}}
\put(4.5,1.3){\tiny{$\mathbf{\frac{x}{a}}$}}
\put(4.3,1.5){\tiny{\bf 0}}
\put(4.3,0.7){\tiny{\bf 1}}
\put(4.3,-0.1){\tiny{\bf 2}}
\put(4.3,-0.9){\tiny{\bf 3}}
\put(4.3,-1.7){\tiny{\bf 4}}
\put(4.5,-1.7){\tiny{$\mathbf{=\frac{L}{a}} $}}
\put(11.5,1.3){\tiny{$\mathbf{\frac{x}{a}}$}}
\put(11.3,1.5){\tiny{\bf 0}}
\put(11.3,0.7){\tiny{\bf 1}}
\put(11.3,-0.1){\tiny{\bf 2}}
\put(11.3,-0.9){\tiny{\bf 3}}
\put(11.3,-1.7){\tiny{\bf 4}}
\put(11.5,-1.7){\tiny{$\mathbf{=\frac{L}{a}} $}}
\put(1.55,2.8){\textcolor{blue}{\bf{s = -1}}}
\put(8.7,2.8){\textcolor{blue}{\bf{s = 1}}}

\put(4.4, -2.){\tiny{$\frac{y_0}{a}$}}
\put(5.0, -2.){\tiny{0}}
\put(6.1, -2.){\tiny{1}}
\put(7.2, -2.){\tiny{2}}
\put(-0.4, -2.25){\tiny{$\frac{y_0}{a}$}}
\put(0.1, -2.){\tiny{0}}
\put(1.65, -2.){\tiny{1}}
\put(3.25, -2.){\tiny{2}}
\put(-0.6,1.5){\tiny{$\mathbf{\frac{y}{a}}$}}
\put(-0.3,1.5){\tiny{\bf 0}}
\put(-0.3,-0.1){\tiny{\bf 1}}
\put(-0.3,-1.7){\tiny{\bf 2}}
\put(6.55,1.5){\tiny{$\mathbf{\frac{y}{a}}$}}
\put(6.85,1.5){\tiny{\bf 0}}
\put(6.85,-0.1){\tiny{\bf 1}}
\put(6.85,-1.7){\tiny{\bf 2}}


\end{pspicture} 
}
\end{center}

